Detection template families for gravitational waves from the final stages of binary--black-hole inspirals: Nonspinning case

We investigate the problem of detecting gravitational waves from binaries of nonspinning black holes with masses m = 5--20 Msun, moving on quasicircular orbits, which are arguably the most promising sources for first-generation ground-based detectors. We analyze and compare all the currently available post--Newtonian approximations for the relativistic two-body dynamics; for these binaries, different approximations predict different waveforms. We then construct examples of detection template families that embed all the approximate models, and that could be used to detect the true gravitational-wave signal (but not to characterize accurately its physical parameters). We estimate that the fitting factor for our detection families is >~0.95 (corresponding to an event-rate loss <~15%) and we estimate that the discretization of the template family, for ~10^4 templates, increases the loss to <~20%.

==> (inline-0) <==
\begin{longtable*}{l|r|rrrrrr||r|rrrrrr}
& \multicolumn{14}{c}{FF for projection onto the Fourier-domain detection template families}
\\
PN model 
&  & 
\multicolumn{1}{c}{$f_{\rm end}$} & \multicolumn{1}{c}{mn} & 
\multicolumn{1}{c}{$\psi_0$} & \multicolumn{1}{c}{$\psi_{3/2}$} &
\multicolumn{1}{c}{$\alpha f_{\rm cut}^{2/3}$} &
\multicolumn{1}{c||}{$f_{\rm cut}$}   
& &
\multicolumn{1}{c}{$f_{\rm end}$} & 
\multicolumn{1}{c}{mn} & \multicolumn{1}{c}{$\psi_0$} & \multicolumn{1}{c}{$\psi_{3/2}$} &
\multicolumn{1}{c}{$\alpha f_{\rm cut}^{2/3}$} & \multicolumn{1}{c}{$f_{\rm cut}$} \\
\hline \hline
\endhead
                     &   (20+20)$M_{\odot}$ &   221.4 &  0.983 &  23891. & $-554.63$   &   $ 0.949$   &   240.7 & (20+5)$M_{\odot}$ &   341.2 &  0.992 &  77508. &   $-1041.30$   &   $ 0.897$   &   347.0 \\ 
                     &   (20+15)$M_{\odot}$ &   252.4 &  0.987 &  30200. & $-606.41$   &   $ 0.975$   &   272.5 & (10+10)$M_{\odot}$ &   442.8 &  0.992 &  72639. &   $-768.78$   &   $ 0.632$   &   331.4 \\ 
T$(2, 2)$&(15+15)$M_{\odot}$ &   295.2 &  0.989 &  38126. & $-653.61$   &   $ 0.968$   &   313.5 & (15+5)$M_{\odot}$ &   431.3 &  0.993 &  96191. &   $-1030.20$   &   $ 0.831$   &   440.8 \\ 
                     &   (20+10)$M_{\odot}$ &   291.7 &  0.989 &  41735. & $-677.51$   &   $ 1.002$   &   314.2 & (10+5)$M_{\odot}$ &   583.4 &  0.993 &  130600. &   $-1019.10$   &   $ 1.001$   &   805.3 \\ 
                     &   (15+10)$M_{\odot}$ &   352.7 &  0.991 &  52565. & $-713.54$   &   $ 0.968$   &   387.1 & (5+5)$M_{\odot}$ &   885.6 &  0.989 &  225060. &   $-1056.80$   &   $ 0.531$   &   894.4 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &   161.2 &  0.970 &  19807. & $  62.32$   &   $ 0.691$   &   224.4 & (20+5)$M_{\odot}$ &   281.6 &  0.987 &  71552. &   $-188.92$   &   $ 0.227$   &   312.7 \\ 
                     &   (20+15)$M_{\odot}$ &   185.9 &  0.975 &  25398. & $  57.59$   &   $ 0.347$   &   220.3 & (10+10)$M_{\odot}$ &   322.4 &  0.983 &  66783. &   $ -37.92$   &   $ 0.490$   &   630.9 \\ 
T$(2, 2.5)$&(15+15)$M_{\odot}$ &   214.9 &  0.979 &  32787. & $  40.11$   &   $ 0.210$   &   245.0 & (15+5)$M_{\odot}$ &   345.6 &  0.988 &  89296. &   $-166.70$   &   $ 0.107$   &   373.8 \\ 
                     &   (20+10)$M_{\odot}$ &   222.3 &  0.980 &  36540. & $  28.23$   &   $ 0.160$   &   255.5 & (10+5)$M_{\odot}$ &   443.3 &  0.989 &  123100. &   $-159.28$   &   $ 0.379$   &   746.0 \\ 
                     &   (15+10)$M_{\odot}$ &   261.2 &  0.983 &  47008. & $   2.24$   &   $ 0.107$   &   293.7 & (5+5)$M_{\odot}$ &   643.9 &  0.994 &  217090. &   $-194.81$   &   $ 0.253$   &  1033.1 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &   207.9 &  0.983 &  25219. & $-575.44$   &   $ 1.002$   &   265.8 & (20+5)$M_{\odot}$ &   276.1 &  0.986 &  79630. &   $-1095.00$   &   $ 0.743$   &   238.3 \\ 
                     &   (20+15)$M_{\odot}$ &   234.5 &  0.984 &  31622. & $-623.54$   &   $ 1.005$   &   268.5 & (10+10)$M_{\odot}$ &   415.9 &  0.988 &  73738. &   $-701.48$   &   $ 0.923$   &   437.8 \\ 
T$(3, 3.5, +2)$&(15+15)$M_{\odot}$ &   277.2 &  0.987 &  38891. & $-612.96$   &   $ 0.990$   &   306.3 & (15+5)$M_{\odot}$ &   362.3 &  0.990 &  97371. &   $-988.17$   &   $ 0.617$   &   277.0 \\ 
                     &   (20+10)$M_{\odot}$ &   259.3 &  0.986 &  43944. & $-729.80$   &   $ 0.979$   &   301.6 & (10+5)$M_{\odot}$ &   518.5 &  0.990 &  131210. &   $-899.96$   &   $ 0.642$   &   392.3 \\ 
                     &   (15+10)$M_{\odot}$ &   324.3 &  0.987 &  53869. & $-688.38$   &   $ 0.865$   &   315.6 & (5+5)$M_{\odot}$ &   831.7 &  0.985 &  224370. &   $-826.19$   &   $ 0.563$   &   886.2 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &   207.9 &  0.981 &  24857. & $-603.44$   &   $ 0.983$   &   246.4 & (20+5)$M_{\odot}$ &   276.1 &  0.987 &  80359. &   $-1188.90$   &   $ 0.825$   &   257.0 \\ 
                     &   (20+15)$M_{\odot}$ &   234.5 &  0.985 &  31773. & $-681.75$   &   $ 0.983$   &   252.8 & (10+10)$M_{\odot}$ &   415.8 &  0.988 &  74637. &   $-810.89$   &   $ 0.750$   &   350.3 \\ 
T$(3, 3.5, -2)$&(15+15)$M_{\odot}$ &   277.2 &  0.986 &  39565. & $-707.26$   &   $ 0.933$   &   277.9 & (15+5)$M_{\odot}$ &   362.3 &  0.989 &  97861. &   $-1070.50$   &   $ 0.661$   &   267.7 \\ 
                     &   (20+10)$M_{\odot}$ &   259.3 &  0.985 &  44027. & $-787.96$   &   $ 0.900$   &   251.9 & (10+5)$M_{\odot}$ &   518.5 &  0.988 &  131840. &   $-992.35$   &   $ 0.901$   &   553.3 \\ 
                     &   (15+10)$M_{\odot}$ &   324.3 &  0.988 &  54194. & $-761.61$   &   $ 0.984$   &   341.1 & (5+5)$M_{\odot}$ &   831.7 &  0.982 &  225550. &   $-943.65$   &   $ 0.577$   &   916.3 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &   142.9 &  0.972 &  27006. & $-743.88$   &   $ 0.991$   &   208.5 & (20+5)$M_{\odot}$ &   207.8 &  0.978 &  81397. &   $-1244.40$   &   $ 0.698$   &   192.4 \\ 
                     &   (20+15)$M_{\odot}$ &   162.5 &  0.977 &  33307. & $-778.72$   &   $ 0.987$   &   206.7 & (10+10)$M_{\odot}$ &   285.9 &  0.985 &  73970. &   $-743.09$   &   $ 0.681$   &   245.7 \\ 
P$(2, 2.5)$&(15+15)$M_{\odot}$ &   190.6 &  0.980 &  40486. & $-752.07$   &   $ 0.991$   &   237.0 & (15+5)$M_{\odot}$ &   267.5 &  0.984 &  98390. &   $-1074.60$   &   $ 0.709$   &   231.8 \\ 
                     &   (20+10)$M_{\odot}$ &   185.0 &  0.977 &  45403. & $-864.50$   &   $ 1.116$   &   288.3 & (10+5)$M_{\odot}$ &   370.0 &  0.985 &  131920. &   $-961.15$   &   $ 0.758$   &   346.4 \\ 
                     &   (15+10)$M_{\odot}$ &   226.3 &  0.981 &  54709. & $-771.73$   &   $ 0.867$   &   232.9 & (5+5)$M_{\odot}$ &   571.8 &  0.983 &  224810. &   $-867.58$   &   $ 0.813$   &   764.5 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &   216.4 &  0.984 &  24922. & $-523.74$   &   $ 0.995$   &   265.2 & (20+5)$M_{\odot}$ &   265.0 &  0.985 &  79624. &   $-1070.20$   &   $ 0.830$   &   258.4 \\ 
                     &   (20+15)$M_{\odot}$ &   243.6 &  0.985 &  31204. & $-564.86$   &   $ 1.007$   &   299.3 & (10+10)$M_{\odot}$ &   432.8 &  0.990 &  72663. &   $-617.31$   &   $ 0.896$   &   488.2 \\ 
P$(3, 3.5, +2)$&(15+15)$M_{\odot}$ &   288.5 &  0.987 &  38194. & $-541.27$   &   $ 0.971$   &   328.2 & (15+5)$M_{\odot}$ &   359.2 &  0.990 &  96933. &   $-935.65$   &   $ 0.619$   &   279.6 \\ 
                     &   (20+10)$M_{\odot}$ &   265.7 &  0.986 &  43280. & $-660.41$   &   $ 1.001$   &   328.8 & (10+5)$M_{\odot}$ &   531.3 &  0.991 &  130310. &   $-827.00$   &   $ 0.843$   &   588.6 \\ 
                     &   (15+10)$M_{\odot}$ &   336.2 &  0.987 &  52941. & $-605.52$   &   $ 0.902$   &   356.7 & (5+5)$M_{\odot}$ &   865.6 &  0.988 &  223830. &   $-780.35$   &   $ 0.537$   &   896.7 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &   216.4 &  0.984 &  24830. & $-545.66$   &   $ 1.062$   &   291.4 & (20+5)$M_{\odot}$ &   265.0 &  0.986 &  79956. &   $-1114.80$   &   $ 0.831$   &   259.7 \\ 
                     &   (20+15)$M_{\odot}$ &   243.6 &  0.984 &  31086. & $-583.34$   &   $ 0.988$   &   269.5 & (10+10)$M_{\odot}$ &   432.8 &  0.990 &  73167. &   $-674.59$   &   $ 0.760$   &   390.9 \\ 
P$(3, 3.5, -2)$&(15+15)$M_{\odot}$ &   288.5 &  0.988 &  38426. & $-581.05$   &   $ 0.994$   &   326.6 & (15+5)$M_{\odot}$ &   359.2 &  0.990 &  96850. &   $-958.04$   &   $ 0.662$   &   277.7 \\ 
                     &   (20+10)$M_{\odot}$ &   265.7 &  0.986 &  43464. & $-696.77$   &   $ 1.006$   &   311.2 & (10+5)$M_{\odot}$ &   531.3 &  0.990 &  130780. &   $-881.70$   &   $ 0.810$   &   539.0 \\ 
                     &   (15+10)$M_{\odot}$ &   336.2 &  0.987 &  53475. & $-663.65$   &   $ 0.882$   &   333.4 & (5+5)$M_{\odot}$ &   865.6 &  0.987 &  224210. &   $-828.64$   &   $ 0.538$   &   896.0 \\ 

 \hline 

                     &   (20+20)$M_{\odot}$ &   231.0 &  0.991 &  22372. & $-258.47$   &   $ 0.935$   &   477.8 & (20+5)$M_{\odot}$ &   359.4 &  0.995 &  79070. &   $-857.02$   &   $ 0.748$   &   519.2 \\ 
                     &   (20+15)$M_{\odot}$ &   263.5 &  0.992 &  28710. & $-302.99$   &   $ 0.770$   &   425.5 & (10+10)$M_{\odot}$ &   462.0 &  0.995 &  71411. &   $-420.76$   &   $ 0.668$   &   722.3 \\ 
ET$(2, 2.5)$&(15+15)$M_{\odot}$ &   308.0 &  0.993 &  36351. & $-321.50$   &   $ 0.717$   &   512.3 & (15+5)$M_{\odot}$ &   452.7 &  0.994 &  96788. &   $-755.70$   &   $ 0.718$   &   706.8 \\ 
                     &   (20+10)$M_{\odot}$ &   305.1 &  0.993 &  41308. & $-423.25$   &   $ 0.756$   &   473.1 & (10+5)$M_{\odot}$ &   610.1 &  0.993 &  129130. &   $-607.98$   &   $ 0.665$   &   910.1 \\ 
                     &   (15+10)$M_{\odot}$ &   368.3 &  0.995 &  51338. & $-393.70$   &   $ 0.769$   &   764.8 & (5+5)$M_{\odot}$ &   924.0 &  0.991 &  221910. &   $-534.76$   &   $ 0.424$   &   920.4 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &   212.1 &  0.990 &  22048. & $-356.02$   &   $ 0.997$   &   367.7 & (20+5)$M_{\odot}$ &   351.3 &  0.992 &  78355. &   $-1057.40$   &   $ 0.763$   &   402.3 \\ 
                     &   (20+15)$M_{\odot}$ &   245.1 &  0.992 &  28516. & $-423.30$   &   $ 0.971$   &   415.7 & (10+10)$M_{\odot}$ &   428.8 &  0.994 &  72187. &   $-631.44$   &   $ 0.707$   &   616.2 \\ 
ET$(3, 3.5, +2)$&(15+15)$M_{\odot}$ &   285.8 &  0.992 &  36119. & $-450.40$   &   $ 0.775$   &   408.3 & (15+5)$M_{\odot}$ &   433.7 &  0.994 &  96772. &   $-982.67$   &   $ 0.757$   &   572.4 \\ 
                     &   (20+10)$M_{\odot}$ &   286.6 &  0.993 &  40717. & $-545.11$   &   $ 0.790$   &   376.5 & (10+5)$M_{\odot}$ &   573.1 &  0.995 &  130830. &   $-899.77$   &   $ 0.686$   &   856.6 \\ 
                     &   (15+10)$M_{\odot}$ &   344.5 &  0.993 &  51507. & $-563.26$   &   $ 0.785$   &   515.2 & (5+5)$M_{\odot}$ &   847.9 &  0.986 &  225490. &   $-892.59$   &   $ 0.552$   &   914.8 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &   207.1 &  0.990 &  21818. & $-386.23$   &   $ 0.848$   &   300.4 & (20+5)$M_{\odot}$ &   345.9 &  0.991 &  78349. &   $-1103.70$   &   $ 0.692$   &   379.0 \\ 
                     &   (20+15)$M_{\odot}$ &   238.2 &  0.992 &  28247. & $-451.93$   &   $ 0.884$   &   347.0 & (10+10)$M_{\odot}$ &   411.0 &  0.994 &  72645. &   $-709.64$   &   $ 0.685$   &   499.9 \\ 
ET$(3, 3.5, -2)$&(15+15)$M_{\odot}$ &   274.0 &  0.992 &  36218. & $-502.72$   &   $ 0.903$   &   452.4 & (15+5)$M_{\odot}$ &   424.8 &  0.993 &  97086. &   $-1052.50$   &   $ 0.846$   &   600.5 \\ 
                     &   (20+10)$M_{\odot}$ &   277.0 &  0.992 &  41148. & $-613.88$   &   $ 0.786$   &   364.2 & (10+5)$M_{\odot}$ &   556.9 &  0.995 &  131730. &   $-1003.30$   &   $ 0.699$   &   821.5 \\ 
                     &   (15+10)$M_{\odot}$ &   330.6 &  0.992 &  51702. & $-623.17$   &   $ 0.822$   &   501.2 & (5+5)$M_{\odot}$ &   816.8 &  0.983 &  226430. &   $-999.02$   &   $ 0.539$   &   900.4 \\ 

 \hline \pagebreak
                     &   (20+20)$M_{\odot}$ &   218.1 &  0.991 &  21315. & $-353.42$   &   $ 0.773$   &   376.1 & (20+5)$M_{\odot}$ &   345.8 &  0.990 &  79526. &   $-1167.70$   &   $ 0.709$   &   366.2 \\ 
                     &   (20+15)$M_{\odot}$ &   249.1 &  0.991 &  28013. & $-437.59$   &   $ 0.746$   &   380.6 & (10+10)$M_{\odot}$ &   436.2 &  0.994 &  73183. &   $-729.74$   &   $ 0.714$   &   645.1 \\ 
EP$(2, 2.5)$&(15+15)$M_{\odot}$ &   290.8 &  0.991 &  35947. & $-486.80$   &   $ 0.672$   &   432.2 & (15+5)$M_{\odot}$ &   433.1 &  0.994 &  98170. &   $-1099.60$   &   $ 0.630$   &   460.4 \\ 
                     &   (20+10)$M_{\odot}$ &   289.8 &  0.990 &  40730. & $-593.65$   &   $ 0.656$   &   391.0 & (10+5)$M_{\odot}$ &   579.6 &  0.993 &  132250. &   $-1014.20$   &   $ 0.691$   &   868.7 \\ 
                     &   (15+10)$M_{\odot}$ &   348.5 &  0.991 &  51920. & $-632.99$   &   $ 0.637$   &   451.6 & (5+5)$M_{\odot}$ &   872.5 &  0.979 &  226910. &   $-997.82$   &   $ 0.571$   &   833.0 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &   219.7 &  0.990 &  22025. & $-329.13$   &   $ 0.967$   &   398.3 & (20+5)$M_{\odot}$ &   354.0 &  0.993 &  78344. &   $-1027.30$   &   $ 0.668$   &   376.6 \\ 
                     &   (20+15)$M_{\odot}$ &   251.9 &  0.991 &  27970. & $-368.53$   &   $ 0.888$   &   386.4 & (10+10)$M_{\odot}$ &   439.6 &  0.994 &  71704. &   $-579.45$   &   $ 0.719$   &   658.8 \\ 
EP$(3, 3.5, +2)$&(15+15)$M_{\odot}$ &   293.1 &  0.991 &  35861. & $-409.25$   &   $ 0.813$   &   452.7 & (15+5)$M_{\odot}$ &   444.9 &  0.995 &  96416. &   $-934.82$   &   $ 0.773$   &   608.4 \\ 
                     &   (20+10)$M_{\odot}$ &   291.4 &  0.993 &  40598. & $-512.88$   &   $ 0.820$   &   429.6 & (10+5)$M_{\odot}$ &   582.5 &  0.995 &  130480. &   $-855.36$   &   $ 0.685$   &   879.7 \\ 
                     &   (15+10)$M_{\odot}$ &   353.7 &  0.993 &  51343. & $-527.79$   &   $ 0.731$   &   495.5 & (5+5)$M_{\odot}$ &   874.7 &  0.989 &  224370. &   $-820.10$   &   $ 0.488$   &   916.2 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &   214.4 &  0.990 &  22029. & $-349.92$   &   $ 0.986$   &   384.7 & (20+5)$M_{\odot}$ &   353.0 &  0.992 &  78099. &   $-1035.10$   &   $ 0.692$   &   400.3 \\ 
                     &   (20+15)$M_{\odot}$ &   248.3 &  0.992 &  28185. & $-400.30$   &   $ 0.849$   &   361.2 & (10+10)$M_{\odot}$ &   430.5 &  0.994 &  71820. &   $-613.97$   &   $ 0.718$   &   642.1 \\ 
EP$(3, 3.5, -2)$&(15+15)$M_{\odot}$ &   287.0 &  0.992 &  35793. & $-429.31$   &   $ 0.880$   &   510.6 & (15+5)$M_{\odot}$ &   439.1 &  0.994 &  96411. &   $-960.71$   &   $ 0.770$   &   591.0 \\ 
                     &   (20+10)$M_{\odot}$ &   289.1 &  0.993 &  40653. & $-537.88$   &   $ 0.869$   &   452.9 & (10+5)$M_{\odot}$ &   575.7 &  0.995 &  130760. &   $-899.02$   &   $ 0.696$   &   877.1 \\ 
                     &   (15+10)$M_{\odot}$ &   347.3 &  0.993 &  51423. & $-558.41$   &   $ 0.779$   &   494.7 & (5+5)$M_{\odot}$ &   864.9 &  0.988 &  225110. &   $-886.01$   &   $ 0.501$   &   909.7 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &   318.1 &  0.989 &  20061. & $-192.06$   &   $ 0.509$   &   379.7 & (20+5)$M_{\odot}$ &   457.4 &  0.987 &  76939. &   $-936.06$   &   $ 0.683$   &   450.0 \\ 
                     &   (20+15)$M_{\odot}$ &   364.6 &  0.988 &  26379. & $-249.89$   &   $ 0.437$   &   385.7 & (10+10)$M_{\odot}$ &   647.2 &  0.990 &  70495. &   $-502.74$   &   $ 0.585$   &   666.7 \\ 
EP$(3, 3.5, 0,4,0)$&(15+15)$M_{\odot}$ &   432.0 &  0.987 &  34134. & $-293.98$   &   $ 0.321$   &   422.8 & (15+5)$M_{\odot}$ &   600.6 &  0.992 &  95378. &   $-866.93$   &   $ 0.651$   &   601.3 \\ 
                     &   (20+10)$M_{\odot}$ &   420.4 &  0.987 &  38610. & $-385.18$   &   $ 0.455$   &   446.0 & (10+5)$M_{\odot}$ &   831.6 &  0.995 &  129410. &   $-792.01$   &   $ 0.680$   &   798.8 \\ 
                     &   (15+10)$M_{\odot}$ &   510.8 &  0.988 &  49757. & $-426.26$   &   $ 0.515$   &   493.4 & (5+5)$M_{\odot}$ &  1292.2 &  0.992 &  223410. &   $-772.85$   &   $ 0.339$   &  1003.8 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &   118.9 &  0.970 &  26410. & $-787.54$   &   $ 0.964$   &   189.8 & (20+5)$M_{\odot}$ &   215.1 &  0.989 &  83591. &   $-1452.50$   &   $ 1.087$   &   364.1 \\ 
                     &   (20+15)$M_{\odot}$ &   136.9 &  0.983 &  33451. & $-868.80$   &   $ 1.010$   &   238.9 & (10+10)$M_{\odot}$ &   237.8 &  0.983 &  76684. &   $-970.56$   &   $ 1.074$   &   373.8 \\ 
EP$(3, 3.5, 0,-20,0)$&(15+15)$M_{\odot}$ &   158.5 &  0.983 &  41909. & $-921.14$   &   $ 1.045$   &   285.0 & (15+5)$M_{\odot}$ &   258.0 &  0.984 &  101440. &   $-1323.20$   &   $ 1.158$   &   486.7 \\ 
                     &   (20+10)$M_{\odot}$ &   164.2 &  0.985 &  46550. & $-1016.40$   &   $ 1.138$   &   321.2 & (10+5)$M_{\odot}$ &   327.9 &  0.977 &  134130. &   $-1142.10$   &   $ 1.157$   &   589.3 \\ 
                     &   (15+10)$M_{\odot}$ &   192.4 &  0.985 &  56925. & $-986.07$   &   $ 1.096$   &   339.8 & (5+5)$M_{\odot}$ &   476.1 &  0.969 &  226450. &   $-992.89$   &   $ 1.167$   &   844.2 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &    94.0 &  0.947 &  29400. & $-1174.60$   &   $ 1.097$   &   184.5 & (20+5)$M_{\odot}$ &   174.0 &  0.972 &  88302. &   $-1874.90$   &   $ 1.073$   &   337.6 \\ 
                     &   (20+15)$M_{\odot}$ &   108.2 &  0.962 &  36837. & $-1268.40$   &   $ 0.960$   &   169.2 & (10+10)$M_{\odot}$ &   188.0 &  0.959 &  82469. &   $-1437.30$   &   $ 1.059$   &   411.8 \\ 
EP$(3, 3.5, 0,-40,0)$&(15+15)$M_{\odot}$ &   125.3 &  0.969 &  45552. & $-1324.90$   &   $ 1.010$   &   228.4 & (15+5)$M_{\odot}$ &   206.7 &  0.967 &  105660. &   $-1681.70$   &   $ 1.357$   &   468.5 \\ 
                     &   (20+10)$M_{\odot}$ &   130.4 &  0.970 &  50375. & $-1423.70$   &   $ 1.048$   &   252.8 & (10+5)$M_{\odot}$ &   260.8 &  0.957 &  137720. &   $-1431.90$   &   $ 1.111$   &   537.6 \\ 
                     &   (15+10)$M_{\odot}$ &   152.5 &  0.964 &  61789. & $-1428.90$   &   $ 1.077$   &   338.4 & (5+5)$M_{\odot}$ &   376.1 &  0.955 &  228960. &   $-1185.20$   &   $ 1.122$   &   874.4 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &   349.5 &  0.986 &  19559. & $ -43.77$   &   $ 0.483$   &   374.1 & (20+5)$M_{\odot}$ &   561.5 &  0.981 &  72281. &   $-542.92$   &   $ 0.533$   &   549.7 \\ 
                     &   (20+15)$M_{\odot}$ &   399.4 &  0.989 &  25098. & $ -58.70$   &   $ 0.387$   &   384.9 & (10+10)$M_{\odot}$ &   699.0 &  0.988 &  67699. &   $-246.28$   &   $ 0.166$   &   463.5 \\ 
EP$(T_3, 3.5, 0,+40,0)$&(15+15)$M_{\odot}$ &   465.3 &  0.987 &  32573. & $ -86.76$   &   $ 0.155$   &   341.5 & (15+5)$M_{\odot}$ &   704.9 &  0.963 &  92003. &   $-570.09$   &   $ 1.128$   &   522.3 \\ 
                     &   (20+10)$M_{\odot}$ &   468.3 &  0.989 &  36812. & $-153.63$   &   $ 0.243$   &   430.2 & (10+5)$M_{\odot}$ &   935.2 &  0.989 &  124940. &   $-469.29$   &   $ 0.458$   &   787.7 \\ 
                     &   (15+10)$M_{\odot}$ &   558.6 &  0.989 &  47015. & $-159.41$   &   $ 0.316$   &   652.3 & (5+5)$M_{\odot}$ &  1398.0 &  0.989 &  219670. &   $-517.04$   &   $ 0.986$   &   928.5 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &    95.0 &  0.953 &  28875. & $-1038.40$   &   $ 0.998$   &   168.8 & (20+5)$M_{\odot}$ &   175.2 &  0.973 &  87007. &   $-1721.30$   &   $ 1.072$   &   348.7 \\ 
                     &   (20+15)$M_{\odot}$ &   109.5 &  0.968 &  37319. & $-1203.50$   &   $ 1.186$   &   244.7 & (10+10)$M_{\odot}$ &   190.3 &  0.975 &  77432. &   $-1045.60$   &   $ 0.648$   &   192.8 \\ 
EP$(T_3, 3.5, 0,-40,0)$&(15+15)$M_{\odot}$ &   126.9 &  0.949 &  44601. & $-1160.40$   &   $ 1.069$   &   322.3 & (15+5)$M_{\odot}$ &   208.4 &  0.975 &  102210. &   $-1406.10$   &   $ 0.805$   &   214.6 \\ 
                     &   (20+10)$M_{\odot}$ &   131.9 &  0.978 &  49188. & $-1252.90$   &   $ 0.999$   &   207.7 & (10+5)$M_{\odot}$ &   263.3 &  0.969 &  135110. &   $-1218.00$   &   $ 1.231$   &   548.3 \\ 
                     &   (15+10)$M_{\odot}$ &   154.1 &  0.952 &  60648. & $-1255.90$   &   $ 1.017$   &   404.3 & (5+5)$M_{\odot}$ &   380.3 &  0.965 &  226990. &   $-1027.60$   &   $ 0.960$   &   883.4 \\ 

 \hline 

                     &   (20+20)$M_{\odot}$ &    87.0 &  0.937 &  18859. & $-726.78$   &   $ 0.997$   &   175.1 & (20+5)$M_{\odot}$ &   148.9 &  0.987 &  72221. &   $-1938.50$   &   $ 0.970$   &   209.6 \\ 
                     &   (20+15)$M_{\odot}$ &    99.7 &  0.953 &  26088. & $-939.25$   &   $ 1.005$   &   175.0 & (10+10)$M_{\odot}$ &   174.0 &  0.990 &  67126. &   $-1420.30$   &   $ 0.986$   &   252.5 \\ 
L(2, 0)&(15+15)$M_{\odot}$ &   116.0 &  0.972 &  34155. & $-1087.60$   &   $ 0.999$   &   189.8 & (15+5)$M_{\odot}$ &   181.6 &  0.991 &  89333. &   $-1908.10$   &   $ 0.996$   &   259.5 \\ 
                     &   (20+10)$M_{\odot}$ &   118.0 &  0.974 &  38075. & $-1201.00$   &   $ 0.990$   &   191.1 & (10+5)$M_{\odot}$ &   235.9 &  0.991 &  120130. &   $-1869.90$   &   $ 0.830$   &   274.6 \\ 
                     &   (15+10)$M_{\odot}$ &   140.0 &  0.985 &  48463. & $-1295.00$   &   $ 0.996$   &   219.6 & (5+5)$M_{\odot}$ &   348.0 &  0.994 &  207730. &   $-2077.90$   &   $ 0.709$   &   379.0 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &    80.3 &  0.935 &  33179. & $-1379.20$   &   $ 0.998$   &   136.5 & (20+5)$M_{\odot}$ &   140.1 &  0.968 &  99046. &   $-2345.10$   &   $ 0.996$   &   191.6 \\ 
                     &   (20+15)$M_{\odot}$ &    92.1 &  0.960 &  41065. & $-1465.70$   &   $ 0.997$   &   152.3 & (10+10)$M_{\odot}$ &   160.5 &  0.969 &  85317. &   $-1293.90$   &   $ 0.707$   &   167.5 \\ 
L(2, 1)&(15+15)$M_{\odot}$ &   107.0 &  0.969 &  50159. & $-1486.50$   &   $ 1.003$   &   164.3 & (15+5)$M_{\odot}$ &   169.6 &  0.966 &  114410. &   $-1835.70$   &   $ 0.673$   &   165.1 \\ 
                     &   (20+10)$M_{\odot}$ &   109.4 &  0.970 &  55990. & $-1663.30$   &   $ 0.994$   &   166.4 & (10+5)$M_{\odot}$ &   218.8 &  0.964 &  146040. &   $-1373.00$   &   $ 0.402$   &   194.6 \\ 
                     &   (15+10)$M_{\odot}$ &   129.4 &  0.969 &  66431. & $-1519.40$   &   $ 0.998$   &   187.9 & (5+5)$M_{\odot}$ &   321.0 &  0.932 &  244970. &   $-1159.90$   &   $ 0.743$   &   404.3 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &   389.2 &  0.964 &   6138. & $ 1091.40$   &   $-0.539$   &   242.5 & (20+5)$M_{\odot}$ &   733.9 &  0.928 &  31397. &   $ 1977.90$   &   $-0.634$   &   981.8 \\ 
                     &   (20+15)$M_{\odot}$ &   451.2 &  0.937 &  10015. & $ 1120.00$   &   $ 0.583$   &   693.5 & (10+10)$M_{\odot}$ &   758.8 &  0.868 &  34673. &   $ 1301.30$   &   $ 0.951$   &   783.1 \\ 
HT$(2, 2)$&(15+15)$M_{\odot}$ &   507.1 &  0.961 &  12166. & $ 1236.10$   &   $-1.842$   &   322.1 & (15+5)$M_{\odot}$ &   849.2 &  0.905 &  41087. &   $ 1898.60$   &   $-2.966$   &  1192.5 \\ 
                     &   (20+10)$M_{\odot}$ &   536.2 &  0.960 &  13624. & $ 1378.00$   &   $-0.711$   &   334.7 & (10+5)$M_{\odot}$ &  1057.3 &  0.870 &  109640. &   $ 351.04$   &   $ 0.939$   &   899.7 \\ 
                     &   (15+10)$M_{\odot}$ &   632.6 &  0.950 &  16662. & $ 1468.50$   &   $-1.780$   &   378.9 & (5+5)$M_{\odot}$ &  1525.5 &  0.937 &  214890. &   $-317.77$   &   $ 0.967$   &   969.4 \\ 

 \hline
                     &   (20+20)$M_{\odot}$ &   403.9 &  0.923 &   2544. & $ 1511.00$   &   $ 0.547$   &   459.7 & (20+5)$M_{\odot}$ &   611.2 &  0.918 &  22867. &   $ 2595.60$   &   $-1.053$   &  1200.0 \\ 
                     &   (20+15)$M_{\odot}$ &   459.0 &  0.961 &   1774. & $ 1747.20$   &   $-1.790$   &   279.7 & (10+10)$M_{\odot}$ &   816.6 &  0.901 &  10216. &   $ 2343.10$   &   $-1.861$   &   509.6 \\ 
HP$(2, 2.5)$&(15+15)$M_{\odot}$ &   536.6 &  0.921 &   3321. & $ 1853.80$   &   $ 0.063$   &  1155.9 & (15+5)$M_{\odot}$ &   771.6 &  0.892 &  27498. &   $ 2640.30$   &   $-2.977$   &  1200.0 \\ 
                     &   (20+10)$M_{\odot}$ &   530.3 &  0.958 &   6259. & $ 1961.60$   &   $-1.844$   &   331.6 & (10+5)$M_{\odot}$ &  1050.2 &  0.850 &  107210. &   $ 707.41$   &   $ 0.893$   &   918.8 \\ 
                     &   (15+10)$M_{\odot}$ &   638.8 &  0.914 &   7474. & $ 2079.90$   &   $-1.449$   &  1193.8 & (5+5)$M_{\odot}$ &  1601.2 &  0.921 &  212810. &   $  33.93$   &   $ 0.694$   &   916.8 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &   358.4 &  0.977 &  16787. & $  81.92$   &   $ 0.187$   &   346.4 & (20+5)$M_{\odot}$ &   196.3 &  0.983 &  83529. &   $-1429.20$   &   $ 0.856$   &   232.3 \\ 
                     &   (20+15)$M_{\odot}$ &   420.3 &  0.975 &  22751. & $  13.30$   &   $ 0.414$   &   728.7 & (10+10)$M_{\odot}$ &   726.0 &  0.964 &  67085. &   $-285.69$   &   $ 0.594$   &   922.2 \\ 
HT$(3, 3.5, +2)$&(15+15)$M_{\odot}$ &   484.0 &  0.971 &  29634. & $   8.43$   &   $ 0.016$   &   417.1 & (15+5)$M_{\odot}$ &   303.3 &  0.992 &  98845. &   $-1096.60$   &   $ 0.782$   &   395.9 \\ 
                     &   (20+10)$M_{\odot}$ &   495.8 &  0.983 &  37522. & $-309.28$   &   $ 0.693$   &   731.8 & (10+5)$M_{\odot}$ &   970.3 &  0.992 &  128810. &   $-755.33$   &   $ 0.526$   &   909.7 \\ 
                     &   (15+10)$M_{\odot}$ &   586.9 &  0.967 &  46435. & $-210.60$   &   $ 0.586$   &   916.7 & (5+5)$M_{\odot}$ &  1433.6 &  0.992 &  221940. &   $-679.22$   &   $ 0.400$   &   907.7 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &   316.4 &  0.981 &  17922. & $ -37.78$   &   $ 0.640$   &   498.6 & (20+5)$M_{\odot}$ &   196.1 &  0.984 &  83861. &   $-1489.90$   &   $ 0.869$   &   232.7 \\ 
                     &   (20+15)$M_{\odot}$ &   375.2 &  0.980 &  23737. & $ -95.75$   &   $ 0.603$   &   618.2 & (10+10)$M_{\odot}$ &   639.4 &  0.972 &  68270. &   $-408.04$   &   $ 0.640$   &   917.6 \\ 
HT$(3, 3.5, -2)$&(15+15)$M_{\odot}$ &   426.3 &  0.975 &  31166. & $-123.77$   &   $ 0.506$   &   587.6 & (15+5)$M_{\odot}$ &   303.1 &  0.993 &  98715. &   $-1142.80$   &   $ 0.802$   &   389.2 \\ 
                     &   (20+10)$M_{\odot}$ &   436.0 &  0.986 &  38125. & $-390.93$   &   $ 0.538$   &   434.1 & (10+5)$M_{\odot}$ &   868.1 &  0.992 &  129460. &   $-848.59$   &   $ 0.675$   &   852.1 \\ 
                     &   (15+10)$M_{\odot}$ &   514.5 &  0.974 &  47366. & $-316.76$   &   $ 0.654$   &   806.4 & (5+5)$M_{\odot}$ &  1273.2 &  0.993 &  223420. &   $-812.58$   &   $ 0.425$   &   883.0 \\ 

 \hline 
                     &   (20+20)$M_{\odot}$ &   474.6 &  0.968 &  14652. & $ 236.51$   &   $ 0.215$   &   863.4 & (20+5)$M_{\odot}$ &   196.4 &  0.982 &  83872. &   $-1421.20$   &   $ 0.928$   &   261.4 \\ 
                     &   (20+15)$M_{\odot}$ &   539.6 &  0.966 &  20205. & $ 181.76$   &   $ 0.071$   &  1076.9 & (10+10)$M_{\odot}$ &   952.2 &  0.948 &  66050. &   $-202.66$   &   $ 0.548$   &   898.9 \\ 
HP$(3, 3.5, +2)$&(15+15)$M_{\odot}$ &   634.8 &  0.955 &  27087. & $ 170.17$   &   $ 0.009$   &  1200.0 & (15+5)$M_{\odot}$ &   304.1 &  0.990 &  98220. &   $-1035.20$   &   $ 0.796$   &   405.4 \\ 
                     &   (20+10)$M_{\odot}$ &   598.9 &  0.975 &  36238. & $-213.15$   &   $ 0.438$   &   900.5 & (10+5)$M_{\odot}$ &  1212.8 &  0.991 &  127870. &   $-682.01$   &   $ 0.555$   &   621.0 \\ 
                     &   (15+10)$M_{\odot}$ &   752.5 &  0.948 &  45078. & $-109.24$   &   $ 0.539$   &   911.2 & (5+5)$M_{\odot}$ &  1921.0 &  0.989 &  220910. &   $-608.88$   &   $ 0.313$   &   925.7 \\ 

 \hline \pagebreak
                     &   (20+20)$M_{\odot}$ &   363.2 &  0.973 &  16421. & $ 113.38$   &   $ 0.384$   &   525.9 & (20+5)$M_{\odot}$ &   196.3 &  0.983 &  83747. &   $-1435.60$   &   $ 0.996$   &   289.7 \\ 
                     &   (20+15)$M_{\odot}$ &   421.8 &  0.972 &  21952. & $  62.83$   &   $ 0.337$   &   690.9 & (10+10)$M_{\odot}$ &   734.7 &  0.958 &  66819. &   $-271.94$   &   $ 0.680$   &   893.8 \\ 
HP$(3, 3.5, -2)$&(15+15)$M_{\odot}$ &   489.8 &  0.968 &  28632. & $  62.71$   &   $ 0.000$   &   422.7 & (15+5)$M_{\odot}$ &   303.7 &  0.992 &  98202. &   $-1060.60$   &   $ 0.749$   &   368.8 \\ 
                     &   (20+10)$M_{\odot}$ &   510.0 &  0.982 &  36893. & $-272.30$   &   $ 0.263$   &   463.2 & (10+5)$M_{\odot}$ &   998.3 &  0.991 &  128060. &   $-722.63$   &   $ 0.491$   &   887.7 \\ 
                     &   (15+10)$M_{\odot}$ &   591.3 &  0.959 &  45653. & $-168.47$   &   $ 0.469$   &   924.6 & (5+5)$M_{\odot}$ &  1445.9 &  0.991 &  221850. &   $-685.53$   &   $ 0.390$   &   930.8 \\ 

 \hline 

\multicolumn{15}{c}{} \\
\caption{\small Fitting factors for the
projection of the target models (in the rows) onto the
$(\psi_0,\psi_{3/2},\alpha,f_\mathrm{cut})$ Fourier-domain detection 
template family. For ten choices of BBH masses, this table shows the
minmax matches between the target (adiabatic) models and the Fourier-domain search
model, \emph{maximized over the intrinsic parameters} $\psi_0$,
$\psi_{3/2}$, and $\alpha,f_\mathrm{cut}$, and over the extrinsic
parameter $\alpha$.  For each intersection, the six numbers shown
report the \emph{ending frequency} $f_\mathrm{end}$ (defined in Sec.\
\ref{subsec6.3}) of the PN model for the BBH masses quoted, the minmax
FF mn, and the search parameters at which the maximum is
attained. \label{tableETB1}}
\end{longtable*}
\endgroup

%\clearpage

\setlength{\LTcapwidth}{\textwidth}

\newcolumntype{d}{D{.}{.}{1.3}}
\newcolumntype{e}{D{.}{.}{2.2}}
\newcolumntype{f}{D{.}{.}{1.2}}

\begingroup
\squeezetable 
\begin{longtable*}{l|r|defdef||r|defdef}
& \multicolumn{14}{c}{FF for projection onto P$(2, 2.5)$, for $0 < \eta < 1$} \\
& &
\multicolumn{1}{c}{mm} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$\eta$} &
\multicolumn{1}{c}{mn} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c||}{$\eta$} &
&
\multicolumn{1}{c}{mm} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$\eta$}
& \multicolumn{1}{c}{mn} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$\eta$}
\\
\hline \hline
\endhead
 & (20+20)$M_\odot$ &   0.997 &  35.53 &   0.35 &   0.994 &  35.55 &   0.35 & (20+5)$M_\odot$ &   0.988 &  22.04 &   0.21 &   0.979 &  22.51 &   0.20 \\ 
 & (20+15)$M_\odot$ &   0.997 &  32.43 &   0.31 &   0.994 &  31.69 &   0.32 & (10+10)$M_\odot$ &   0.996 &  19.29 &   0.28 &   0.990 &  18.74 &   0.30 \\ 
T(2, 2) & (15+15)$M_\odot$ &   0.997 &  28.45 &   0.29 &   0.993 &  27.54 &   0.32 & (15+5)$M_\odot$ &   0.993 &  18.31 &   0.23 &   0.985 &  17.94 &   0.24 \\ 
 & (20+10)$M_\odot$ &   0.996 &  27.72 &   0.27 &   0.992 &  26.83 &   0.30 & (10+5)$M_\odot$ &   0.992 &  14.55 &   0.24 &   0.989 &  14.86 &   0.23 \\ 
 & (15+10)$M_\odot$ &   0.995 &  23.68 &   0.28 &   0.988 &  22.95 &   0.30 & (5+5)$M_\odot$ &   0.994 &  10.60 &   0.23 &   0.992 &  10.73 &   0.22 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.821 &  18.77 &   0.94 &   0.962 &  22.59 &   0.65 & (20+5)$M_\odot$ &   0.958 &  11.66 &   0.63 &   0.987 &  12.81 &   0.53 \\ 
 & (20+15)$M_\odot$ &   0.862 &  16.60 &   0.94 &   0.966 &  19.40 &   0.68 & (10+10)$M_\odot$ &   0.948 &   9.96 &   0.89 &   0.984 &  10.71 &   0.77 \\ 
T(2, 2.5) & (15+15)$M_\odot$ &   0.891 &  14.26 &   0.97 &   0.969 &  16.61 &   0.71 & (15+5)$M_\odot$ &   0.965 &   9.72 &   0.69 &   0.989 &  10.26 &   0.62 \\ 
 & (20+10)$M_\odot$ &   0.905 &  13.67 &   0.94 &   0.974 &  15.95 &   0.69 & (10+5)$M_\odot$ &   0.971 &   8.58 &   0.60 &   0.987 &   8.67 &   0.59 \\ 
 & (15+10)$M_\odot$ &   0.929 &  11.89 &   0.93 &   0.978 &  13.43 &   0.73 & (5+5)$M_\odot$ &   0.981 &   6.55 &   0.52 &   0.985 &   6.52 &   0.53 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.997 &  37.04 &   0.31 &   0.994 &  36.96 &   0.31 & (20+5)$M_\odot$ &   0.996 &  23.66 &   0.18 &   0.990 &  23.28 &   0.19 \\ 
 & (20+15)$M_\odot$ &   0.997 &  32.62 &   0.29 &   0.995 &  32.69 &   0.29 & (10+10)$M_\odot$ &   0.998 &  19.70 &   0.26 &   0.993 &  19.24 &   0.27 \\ 
T(3, 3.5, 0) & (15+15)$M_\odot$ &   0.998 &  28.89 &   0.28 &   0.994 &  28.07 &   0.30 & (15+5)$M_\odot$ &   0.997 &  19.18 &   0.21 &   0.993 &  18.82 &   0.21 \\ 
 & (20+10)$M_\odot$ &   0.997 &  28.69 &   0.25 &   0.995 &  28.00 &   0.26 & (10+5)$M_\odot$ &   0.997 &  14.89 &   0.23 &   0.993 &  14.67 &   0.23 \\ 
 & (15+10)$M_\odot$ &   0.998 &  24.35 &   0.26 &   0.994 &  23.72 &   0.27 & (5+5)$M_\odot$ &   0.999 &  10.16 &   0.24 &   0.997 &  10.27 &   0.24 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.999 &  36.20 &   0.31 &   0.995 &  35.37 &   0.33 & (20+5)$M_\odot$ &   0.997 &  22.95 &   0.19 &   0.993 &  22.53 &   0.20 \\ 
 & (20+15)$M_\odot$ &   0.999 &  31.40 &   0.31 &   0.997 &  31.22 &   0.31 & (10+10)$M_\odot$ &   0.999 &  18.67 &   0.29 &   0.995 &  18.20 &   0.30 \\ 
T(3, 3.5, 0) & (15+15)$M_\odot$ &   0.999 &  27.63 &   0.29 &   0.997 &  26.96 &   0.31 & (15+5)$M_\odot$ &   0.997 &  18.61 &   0.22 &   0.995 &  18.15 &   0.23 \\ 
 & (20+10)$M_\odot$ &   0.999 &  27.42 &   0.27 &   0.996 &  26.84 &   0.28 & (10+5)$M_\odot$ &   0.998 &  14.13 &   0.25 &   0.994 &  13.87 &   0.26 \\ 
 & (15+10)$M_\odot$ &   0.998 &  23.20 &   0.28 &   0.996 &  22.60 &   0.29 & (5+5)$M_\odot$ &   0.998 &   9.57 &   0.27 &   0.996 &   9.71 &   0.26 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.998 &  35.30 &   0.33 &   0.996 &  34.73 &   0.34 & (20+5)$M_\odot$ &   0.998 &  23.03 &   0.19 &   0.995 &  22.62 &   0.20 \\ 
 & (20+15)$M_\odot$ &   0.999 &  30.84 &   0.32 &   0.996 &  30.65 &   0.32 & (10+10)$M_\odot$ &   0.998 &  18.11 &   0.31 &   0.994 &  17.86 &   0.31 \\ 
P(3, 3.5, $-2$) & (15+15)$M_\odot$ &   0.999 &  27.01 &   0.31 &   0.996 &  26.38 &   0.33 & (15+5)$M_\odot$ &   0.997 &  18.43 &   0.22 &   0.994 &  17.96 &   0.23 \\ 
 & (20+10)$M_\odot$ &   0.999 &  26.90 &   0.28 &   0.996 &  26.48 &   0.29 & (10+5)$M_\odot$ &   0.998 &  13.99 &   0.25 &   0.993 &  13.75 &   0.26 \\ 
 & (15+10)$M_\odot$ &   0.998 &  22.76 &   0.29 &   0.995 &  22.18 &   0.31 & (5+5)$M_\odot$ &   0.997 &   9.50 &   0.27 &   0.996 &   9.63 &   0.27 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.999 &  33.58 &   0.36 &   0.996 &  33.42 &   0.37 & (20+5)$M_\odot$ &   0.998 &  22.71 &   0.19 &   0.996 &  22.42 &   0.20 \\ 
 & (20+15)$M_\odot$ &   0.999 &  30.03 &   0.33 &   0.997 &  29.70 &   0.34 & (10+10)$M_\odot$ &   0.999 &  17.87 &   0.31 &   0.995 &  17.36 &   0.33 \\ 
P(3, 3.5, +2) & (15+15)$M_\odot$ &   0.998 &  26.12 &   0.33 &   0.997 &  25.59 &   0.34 & (15+5)$M_\odot$ &   0.998 &  18.15 &   0.23 &   0.996 &  17.77 &   0.24 \\ 
 & (20+10)$M_\odot$ &   0.999 &  26.38 &   0.29 &   0.997 &  25.84 &   0.30 & (10+5)$M_\odot$ &   0.998 &  13.59 &   0.27 &   0.994 &  13.31 &   0.28 \\ 
 & (15+10)$M_\odot$ &   0.997 &  21.62 &   0.32 &   0.995 &  21.53 &   0.32 & (5+5)$M_\odot$ &   0.998 &   9.25 &   0.29 &   0.996 &   9.34 &   0.28 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.994 &  26.75 &   0.56 &   0.989 &  25.10 &   0.65 & (20+5)$M_\odot$ &   0.979 &  19.87 &   0.24 &   0.970 &  19.27 &   0.26 \\ 
 & (20+15)$M_\odot$ &   0.993 &  23.77 &   0.52 &   0.962 &  25.26 &   0.45 & (10+10)$M_\odot$ &   0.989 &  14.75 &   0.43 &   0.983 &  14.93 &   0.43 \\ 
ET(2, 2.5) & (15+15)$M_\odot$ &   0.991 &  20.87 &   0.50 &   0.970 &  21.86 &   0.45 & (15+5)$M_\odot$ &   0.987 &  15.81 &   0.28 &   0.982 &  15.42 &   0.30 \\ 
 & (20+10)$M_\odot$ &   0.988 &  21.35 &   0.42 &   0.973 &  20.26 &   0.47 & (10+5)$M_\odot$ &   0.994 &  11.98 &   0.33 &   0.990 &  11.70 &   0.34 \\ 
 & (15+10)$M_\odot$ &   0.987 &  17.99 &   0.44 &   0.969 &  17.28 &   0.48 & (5+5)$M_\odot$ &   0.997 &   8.04 &   0.36 &   0.995 &   8.18 &   0.35 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.991 &  31.38 &   0.46 &   0.986 &  29.96 &   0.53 & (20+5)$M_\odot$ &   0.952 &  22.75 &   0.20 &   0.941 &  23.33 &   0.19 \\ 
 & (20+15)$M_\odot$ &   0.989 &  28.48 &   0.40 &   0.978 &  26.83 &   0.47 & (10+10)$M_\odot$ &   0.977 &  18.69 &   0.29 &   0.971 &  18.03 &   0.32 \\ 
ET(3, 3.5, $-2$) & (15+15)$M_\odot$ &   0.985 &  25.24 &   0.38 &   0.970 &  23.83 &   0.43 & (15+5)$M_\odot$ &   0.972 &  18.53 &   0.22 &   0.964 &  19.03 &   0.21 \\ 
 & (20+10)$M_\odot$ &   0.977 &  25.09 &   0.34 &   0.955 &  23.62 &   0.39 & (10+5)$M_\odot$ &   0.983 &  15.04 &   0.22 &   0.979 &  14.79 &   0.23 \\ 
 & (15+10)$M_\odot$ &   0.974 &  21.65 &   0.33 &   0.963 &  22.39 &   0.31 & (5+5)$M_\odot$ &   0.994 &  10.38 &   0.23 &   0.992 &  10.39 &   0.23 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.993 &  30.84 &   0.46 &   0.989 &  29.51 &   0.51 & (20+5)$M_\odot$ &   0.957 &  22.28 &   0.20 &   0.946 &  22.87 &   0.19 \\ 
 & (20+15)$M_\odot$ &   0.991 &  27.38 &   0.43 &   0.981 &  25.94 &   0.48 & (10+10)$M_\odot$ &   0.983 &  16.95 &   0.35 &   0.976 &  17.42 &   0.33 \\ 
ET(3, 3.5, +2) & (15+15)$M_\odot$ &   0.986 &  24.02 &   0.41 &   0.973 &  22.67 &   0.47 & (15+5)$M_\odot$ &   0.974 &  17.92 &   0.24 &   0.967 &  18.49 &   0.22 \\ 
 & (20+10)$M_\odot$ &   0.981 &  24.19 &   0.36 &   0.963 &  22.66 &   0.42 & (10+5)$M_\odot$ &   0.984 &  14.43 &   0.24 &   0.982 &  14.28 &   0.24 \\ 
 & (15+10)$M_\odot$ &   0.977 &  20.84 &   0.35 &   0.966 &  21.46 &   0.33 & (5+5)$M_\odot$ &   0.995 &   9.80 &   0.26 &   0.993 &   9.89 &   0.25 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.988 &  30.91 &   0.48 &   0.977 &  28.86 &   0.58 & (20+5)$M_\odot$ &   0.947 &  24.15 &   0.17 &   0.940 &  23.60 &   0.18 \\ 
 & (20+15)$M_\odot$ &   0.980 &  27.79 &   0.43 &   0.963 &  25.85 &   0.52 & (10+10)$M_\odot$ &   0.975 &  18.50 &   0.30 &   0.964 &  17.90 &   0.32 \\ 
EP(2, 2.5) & (15+15)$M_\odot$ &   0.972 &  24.47 &   0.40 &   0.947 &  22.77 &   0.49 & (15+5)$M_\odot$ &   0.970 &  18.73 &   0.22 &   0.963 &  19.16 &   0.21 \\ 
 & (20+10)$M_\odot$ &   0.965 &  24.97 &   0.34 &   0.938 &  22.29 &   0.47 & (10+5)$M_\odot$ &   0.984 &  15.15 &   0.22 &   0.980 &  14.80 &   0.23 \\ 
 & (15+10)$M_\odot$ &   0.963 &  23.00 &   0.29 &   0.951 &  21.93 &   0.32 & (5+5)$M_\odot$ &   0.995 &  10.24 &   0.24 &   0.993 &  10.29 &   0.24 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.993 &  30.25 &   0.48 &   0.990 &  29.04 &   0.53 & (20+5)$M_\odot$ &   0.958 &  21.90 &   0.21 &   0.947 &  22.61 &   0.20 \\ 
 & (20+15)$M_\odot$ &   0.990 &  26.86 &   0.45 &   0.981 &  25.54 &   0.50 & (10+10)$M_\odot$ &   0.983 &  16.74 &   0.36 &   0.976 &  17.26 &   0.34 \\ 
EP(3, 3.5, $-2$) & (15+15)$M_\odot$ &   0.986 &  23.98 &   0.41 &   0.974 &  22.36 &   0.48 & (15+5)$M_\odot$ &   0.975 &  17.83 &   0.24 &   0.967 &  18.24 &   0.23 \\ 
 & (20+10)$M_\odot$ &   0.982 &  23.79 &   0.37 &   0.964 &  22.56 &   0.42 & (10+5)$M_\odot$ &   0.984 &  14.34 &   0.24 &   0.982 &  14.12 &   0.25 \\ 
 & (15+10)$M_\odot$ &   0.977 &  20.49 &   0.36 &   0.966 &  21.21 &   0.34 & (5+5)$M_\odot$ &   0.994 &   9.74 &   0.26 &   0.993 &   9.84 &   0.26 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.994 &  29.47 &   0.50 &   0.991 &  28.39 &   0.55 & (20+5)$M_\odot$ &   0.960 &  21.84 &   0.21 &   0.948 &  22.30 &   0.20 \\ 
 & (20+15)$M_\odot$ &   0.991 &  26.46 &   0.45 &   0.983 &  24.97 &   0.52 & (10+10)$M_\odot$ &   0.983 &  16.14 &   0.39 &   0.976 &  16.75 &   0.36 \\ 
EP(3, 3.5, +2) & (15+15)$M_\odot$ &   0.986 &  22.97 &   0.44 &   0.975 &  21.73 &   0.50 & (15+5)$M_\odot$ &   0.977 &  17.52 &   0.24 &   0.968 &  18.08 &   0.23 \\ 
 & (20+10)$M_\odot$ &   0.982 &  23.18 &   0.39 &   0.966 &  22.14 &   0.43 & (10+5)$M_\odot$ &   0.985 &  13.53 &   0.27 &   0.983 &  13.79 &   0.26 \\ 
 & (15+10)$M_\odot$ &   0.978 &  19.94 &   0.38 &   0.968 &  20.58 &   0.36 & (5+5)$M_\odot$ &   0.994 &   9.54 &   0.27 &   0.993 &   9.55 &   0.27 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.993 &  21.45 &   0.98 &   0.991 &  21.03 &   1.00 & (20+5)$M_\odot$ &   0.995 &  26.36 &   0.15 &   0.986 &  25.79 &   0.15 \\ 
 & (20+15)$M_\odot$ &   0.986 &  19.86 &   0.84 &   0.982 &  18.48 &   1.00 & (10+10)$M_\odot$ &   0.964 &  15.24 &   0.43 &   0.958 &  14.57 &   0.48 \\ 
HT(3, 3.5, $-2$) & (15+15)$M_\odot$ &   0.978 &  17.27 &   0.81 &   0.972 &  16.19 &   0.94 & (15+5)$M_\odot$ &   0.988 &  19.17 &   0.21 &   0.980 &  19.60 &   0.20 \\ 
 & (20+10)$M_\odot$ &   0.965 &  20.87 &   0.49 &   0.949 &  18.74 &   0.66 & (10+5)$M_\odot$ &   0.978 &  14.07 &   0.25 &   0.975 &  13.93 &   0.26 \\ 
 & (15+10)$M_\odot$ &   0.952 &  17.74 &   0.49 &   0.944 &  16.36 &   0.59 & (5+5)$M_\odot$ &   0.987 &   9.61 &   0.27 &   0.986 &   9.55 &   0.27 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.982 &  20.21 &   1.00 &   0.960 &  20.04 &   1.00 & (20+5)$M_\odot$ &   0.997 &  25.94 &   0.15 &   0.990 &  25.48 &   0.16 \\ 
 & (20+15)$M_\odot$ &   0.984 &  17.81 &   0.98 &   0.967 &  17.53 &   1.00 & (10+10)$M_\odot$ &   0.965 &  13.39 &   0.55 &   0.959 &  13.95 &   0.51 \\ 
HT(3, 3.5, +2) & (15+15)$M_\odot$ &   0.977 &  15.20 &   1.00 &   0.962 &  16.06 &   0.89 & (15+5)$M_\odot$ &   0.991 &  18.63 &   0.22 &   0.984 &  19.08 &   0.21 \\ 
 & (20+10)$M_\odot$ &   0.964 &  19.18 &   0.57 &   0.950 &  17.04 &   0.77 & (10+5)$M_\odot$ &   0.980 &  13.23 &   0.28 &   0.975 &  13.51 &   0.27 \\ 
 & (15+10)$M_\odot$ &   0.954 &  15.66 &   0.61 &   0.943 &  16.70 &   0.54 & (5+5)$M_\odot$ &   0.986 &   9.03 &   0.30 &   0.985 &   8.93 &   0.31 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.962 &  19.87 &   1.00 &   0.946 &  20.16 &   1.00 & (20+5)$M_\odot$ &   0.997 &  25.87 &   0.15 &   0.990 &  25.26 &   0.16 \\ 
 & (20+15)$M_\odot$ &   0.971 &  17.46 &   1.00 &   0.960 &  17.69 &   1.00 & (10+10)$M_\odot$ &   0.962 &  12.92 &   0.59 &   0.957 &  13.34 &   0.55 \\ 
HP(3, 3.5, $-2$) & (15+15)$M_\odot$ &   0.963 &  15.66 &   0.93 &   0.960 &  15.14 &   1.00 & (15+5)$M_\odot$ &   0.992 &  18.51 &   0.22 &   0.982 &  17.98 &   0.23 \\ 
 & (20+10)$M_\odot$ &   0.961 &  17.81 &   0.69 &   0.950 &  19.45 &   0.55 & (10+5)$M_\odot$ &   0.978 &  13.04 &   0.29 &   0.975 &  13.27 &   0.28 \\ 
 & (15+10)$M_\odot$ &   0.947 &  16.31 &   0.56 &   0.941 &  15.77 &   0.60 & (5+5)$M_\odot$ &   0.984 &   8.97 &   0.30 &   0.982 &   9.02 &   0.30 \\ 
\hline
 & (20+20)$M_\odot$ &   0.915 &  19.33 &   1.00 &   0.887 &  20.18 &   0.94 & (20+5)$M_\odot$ &   0.998 &  25.69 &   0.15 &   0.992 &  25.21 &   0.16 \\ 
 & (20+15)$M_\odot$ &   0.942 &  17.26 &   1.00 &   0.921 &  17.71 &   0.96 & (10+10)$M_\odot$ &   0.957 &  12.04 &   0.67 &   0.953 &  11.32 &   0.76 \\ 
HP(3, 3.5, +2) & (15+15)$M_\odot$ &   0.938 &  15.03 &   0.99 &   0.933 &  14.89 &   1.00 & (15+5)$M_\odot$ &   0.993 &  18.25 &   0.23 &   0.985 &  18.61 &   0.22 \\ 
 & (20+10)$M_\odot$ &   0.959 &  16.40 &   0.81 &   0.947 &  17.94 &   0.65 & (10+5)$M_\odot$ &   0.978 &  12.90 &   0.29 &   0.976 &  12.65 &   0.31 \\ 
 & (15+10)$M_\odot$ &   0.949 &  12.43 &   0.99 &   0.937 &  13.30 &   0.86 & (5+5)$M_\odot$ &   0.982 &   8.62 &   0.33 &   0.982 &   8.70 &   0.32 \\ 
\hline 

\multicolumn{15}{c}{} \\
\caption{\small Fitting factors for the projection of the target models (in the rows) onto the P$(2,2.5)$ detection template family. For ten
choices of BBH masses, this table shows the maxmax (mm) and minmax
(mn) matches between the target models and the P$(2,2.5)$ search
model, \emph{maximized over the intrinsic parameters of the search
model}. For each intersection, the triples (mm,$M$,$\eta$) and
(mn,$M$,$\eta$) denote the maximized matches and the mass parameters
$M = m_1 + m_2$ and $\eta = m_1 m_2 / M^2$ at which the maxima are
attained (maxmax and minmax matches give rise to slightly different
optimal values of $M$ and $\eta$). In computing these matches, the
search parameter $\eta$ was \emph{not} restricted to its physical
range $0 < \eta \leq 1/4$, but it was allowed to move in the range $0
< \eta < 1$, for which the energy-balance equation \eqref{3.1} is
still formally integrable.  With few exceptions, this table shows that
maxmax and minmax matches are very similar, so we generally use the
more conservative minmax matches.
\label{tableXV}}
\end{longtable*}
\endgroup

\newcolumntype{d}{D{.}{.}{1.3}}
\newcolumntype{e}{D{.}{.}{2.2}}
\newcolumntype{f}{D{.}{.}{1.2}}
\newcolumntype{g}{D{.}{.}{3.1}}

\begingroup
\squeezetable
\begin{longtable*}{l|r|defdefg||r|defdefg}
& \multicolumn{16}{c}{FF for projection onto EP$(3, 3.5, 0)$, for $0 < \eta < 1$} \\
& &
\multicolumn{1}{c}{mm} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$\eta$} &
\multicolumn{1}{c}{mmc} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$\eta$} &
\multicolumn{1}{c||}{$f_{\rm cut}$}
& &
\multicolumn{1}{c}{mm} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$\eta$} &
\multicolumn{1}{c}{mmc} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$\eta$} &
\multicolumn{1}{c}{$f_{\rm cut}$} \\
\hline \hline
\endhead
 & (20+20)$M_\odot$ &   0.984 &  51.05 &   0.14 &   0.984 &  51.38 &   0.14 &   171.7 & (20+5)$M_\odot$ &   0.981 &  25.34 &   0.16 &   0.981 &  25.32 &   0.16 &   347.1 \\* 
 & (20+15)$M_\odot$ &   0.981 &  44.12 &   0.14 &   0.981 &  44.11 &   0.15 &   199.7 & (10+10)$M_\odot$ &   0.984 &  22.16 &   0.21 &   0.985 &  22.15 &   0.21 &   395.5 \\* 
T(2, 2) & (15+15)$M_\odot$ &   0.977 &  37.15 &   0.16 &   0.978 &  37.16 &   0.16 &   236.7 & (15+5)$M_\odot$ &   0.986 &  20.90 &   0.18 &   0.987 &  20.89 &   0.18 &   424.3 \\* 
 & (20+10)$M_\odot$ &   0.974 &  35.85 &   0.15 &   0.974 &  35.62 &   0.16 &   246.7 & (10+5)$M_\odot$ &   0.992 &  16.17 &   0.20 &   0.999 &  16.20 &   0.20 &   368.4 \\* 
 & (15+10)$M_\odot$ &   0.976 &  27.95 &   0.20 &   0.976 &  27.82 &   0.20 &   316.6 & (5+5)$M_\odot$ &   0.996 &  11.05 &   0.21 &   0.999 &  11.12 &   0.21 &   553.1 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.948 &  24.94 &   0.57 &   0.985 &  24.09 &   0.60 &   202.5 & (20+5)$M_\odot$ &   0.975 &  14.60 &   0.41 &   0.975 &  14.52 &   0.42 &   567.2 \\* 
 & (20+15)$M_\odot$ &   0.956 &  21.50 &   0.58 &   0.990 &  20.77 &   0.62 &   241.9 & (10+10)$M_\odot$ &   0.983 &  11.72 &   0.65 &   0.995 &  11.48 &   0.69 &   415.0 \\* 
T(2, 2.5) & (15+15)$M_\odot$ &   0.965 &  18.08 &   0.62 &   0.986 &  18.76 &   0.57 &   279.0 & (15+5)$M_\odot$ &   0.983 &  11.38 &   0.51 &   0.994 &  11.50 &   0.50 &   448.1 \\* 
 & (20+10)$M_\odot$ &   0.965 &  17.57 &   0.58 &   0.992 &  17.00 &   0.62 &   285.7 & (10+5)$M_\odot$ &   0.986 &   9.44 &   0.50 &   0.993 &   9.23 &   0.53 &   629.2 \\* 
 & (15+10)$M_\odot$ &   0.974 &  14.85 &   0.61 &   0.994 &  14.28 &   0.66 &   329.9 & (5+5)$M_\odot$ &   0.989 &   6.89 &   0.48 &   0.990 &   6.93 &   0.47 &   787.5 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.979 &  53.09 &   0.12 &   0.979 &  52.83 &   0.12 &   166.4 & (20+5)$M_\odot$ &   0.965 &  27.22 &   0.13 &   0.966 &  27.27 &   0.13 &   322.7 \\* 
 & (20+15)$M_\odot$ &   0.971 &  45.36 &   0.13 &   0.972 &  45.28 &   0.13 &   194.2 & (10+10)$M_\odot$ &   0.979 &  22.77 &   0.19 &   0.979 &  22.79 &   0.19 &   384.8 \\* 
T(3, 3.5, 0) & (15+15)$M_\odot$ &   0.969 &  37.79 &   0.15 &   0.969 &  37.79 &   0.15 &   232.8 & (15+5)$M_\odot$ &   0.976 &  21.94 &   0.16 &   0.978 &  22.09 &   0.15 &   398.7 \\* 
 & (20+10)$M_\odot$ &   0.961 &  34.57 &   0.17 &   0.963 &  34.57 &   0.16 &   254.3 & (10+5)$M_\odot$ &   0.985 &  16.47 &   0.19 &   0.985 &  16.47 &   0.19 &   533.1 \\* 
 & (15+10)$M_\odot$ &   0.971 &  28.74 &   0.18 &   0.971 &  28.63 &   0.18 &   306.5 & (5+5)$M_\odot$ &   0.994 &  10.69 &   0.22 &   0.999 &  10.66 &   0.22 &   474.6 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.948 &  52.47 &   0.11 &   0.979 &  50.43 &   0.13 &   174.3 & (20+5)$M_\odot$ &   0.956 &  25.06 &   0.16 &   0.963 &  26.47 &   0.14 &   332.4 \\* 
 & (20+15)$M_\odot$ &   0.967 &  43.35 &   0.14 &   0.968 &  43.41 &   0.14 &   202.7 & (10+10)$M_\odot$ &   0.977 &  21.88 &   0.21 &   0.980 &  21.59 &   0.21 &   408.5 \\* 
T(3, 3.5, 0) & (15+15)$M_\odot$ &   0.963 &  33.41 &   0.20 &   0.966 &  36.09 &   0.16 &   243.5 & (15+5)$M_\odot$ &   0.973 &  19.98 &   0.19 &   0.976 &  21.32 &   0.16 &   411.8 \\* 
 & (20+10)$M_\odot$ &   0.963 &  33.33 &   0.17 &   0.964 &  33.17 &   0.18 &   267.0 & (10+5)$M_\odot$ &   0.985 &  15.21 &   0.22 &   0.998 &  15.38 &   0.21 &   346.9 \\* 
 & (15+10)$M_\odot$ &   0.971 &  27.25 &   0.20 &   0.972 &  27.25 &   0.20 &   321.4 & (5+5)$M_\odot$ &   0.994 &  10.14 &   0.24 &   0.999 &  10.13 &   0.24 &   522.3 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.941 &  55.20 &   0.11 &   0.956 &  56.36 &   0.10 &   152.1 & (20+5)$M_\odot$ &   0.937 &  27.97 &   0.13 &   0.938 &  27.93 &   0.13 &   315.3 \\* 
 & (20+15)$M_\odot$ &   0.940 &  44.34 &   0.14 &   0.940 &  44.34 &   0.14 &   198.2 & (10+10)$M_\odot$ &   0.958 &  22.26 &   0.20 &   0.958 &  22.20 &   0.20 &   395.3 \\* 
P(2, 2.5) & (15+15)$M_\odot$ &   0.946 &  37.08 &   0.16 &   0.948 &  37.27 &   0.15 &   236.2 & (15+5)$M_\odot$ &   0.959 &  22.06 &   0.15 &   0.961 &  22.26 &   0.15 &   395.1 \\* 
 & (20+10)$M_\odot$ &   0.943 &  37.06 &   0.14 &   0.943 &  37.13 &   0.14 &   236.9 & (10+5)$M_\odot$ &   0.977 &  15.53 &   0.21 &   0.998 &  15.83 &   0.20 &   284.1 \\* 
 & (15+10)$M_\odot$ &   0.945 &  30.16 &   0.16 &   0.948 &  30.40 &   0.16 &   289.2 & (5+5)$M_\odot$ &   0.992 &  10.42 &   0.23 &   0.999 &  10.37 &   0.23 &   408.0 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.979 &  49.53 &   0.14 &   0.979 &  49.58 &   0.14 &   179.2 & (20+5)$M_\odot$ &   0.955 &  25.30 &   0.16 &   0.959 &  26.63 &   0.14 &   330.9 \\* 
 & (20+15)$M_\odot$ &   0.972 &  42.49 &   0.15 &   0.972 &  42.49 &   0.15 &   206.8 & (10+10)$M_\odot$ &   0.982 &  21.04 &   0.22 &   0.982 &  21.04 &   0.22 &   416.3 \\* 
P(3, 3.5, $-2$) & (15+15)$M_\odot$ &   0.962 &  33.09 &   0.20 &   0.970 &  35.17 &   0.17 &   250.1 & (15+5)$M_\odot$ &   0.977 &  21.04 &   0.17 &   0.978 &  21.07 &   0.17 &   416.6 \\* 
 & (20+10)$M_\odot$ &   0.965 &  32.49 &   0.18 &   0.964 &  32.67 &   0.18 &   273.4 & (10+5)$M_\odot$ &   0.987 &  15.39 &   0.21 &   0.998 &  15.27 &   0.21 &   356.4 \\* 
 & (15+10)$M_\odot$ &   0.974 &  26.67 &   0.21 &   0.974 &  26.65 &   0.21 &   328.4 & (5+5)$M_\odot$ &   0.996 &  10.10 &   0.25 &   0.996 &  10.11 &   0.25 &   795.8 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.976 &  49.06 &   0.14 &   0.980 &  48.36 &   0.15 &   181.7 & (20+5)$M_\odot$ &   0.956 &  26.37 &   0.14 &   0.957 &  26.37 &   0.14 &   333.4 \\* 
 & (20+15)$M_\odot$ &   0.972 &  41.31 &   0.16 &   0.974 &  41.27 &   0.16 &   213.0 & (10+10)$M_\odot$ &   0.983 &  20.41 &   0.24 &   0.983 &  20.41 &   0.24 &   429.2 \\* 
P(3, 3.5, +2) & (15+15)$M_\odot$ &   0.971 &  33.77 &   0.19 &   0.971 &  33.77 &   0.19 &   259.5 & (15+5)$M_\odot$ &   0.976 &  20.81 &   0.17 &   0.976 &  20.72 &   0.17 &   423.6 \\* 
 & (20+10)$M_\odot$ &   0.966 &  31.61 &   0.19 &   0.966 &  31.66 &   0.19 &   277.0 & (10+5)$M_\odot$ &   0.988 &  15.07 &   0.22 &   0.988 &  15.07 &   0.22 &   580.0 \\* 
 & (15+10)$M_\odot$ &   0.975 &  25.80 &   0.22 &   0.975 &  25.81 &   0.22 &   338.4 & (5+5)$M_\odot$ &   0.996 &   9.84 &   0.26 &   1.000 &   9.81 &   0.26 &   566.3 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.998 &  35.41 &   0.31 &   0.999 &  35.10 &   0.31 &   244.8 & (20+5)$M_\odot$ &   0.995 &  22.57 &   0.19 &   0.995 &  22.62 &   0.18 &   392.5 \\* 
 & (20+15)$M_\odot$ &   0.999 &  30.78 &   0.30 &   0.999 &  30.78 &   0.30 &   280.3 & (10+10)$M_\odot$ &   0.999 &  17.42 &   0.32 &   0.999 &  17.42 &   0.32 &   492.4 \\* 
ET(2, 2.5) & (15+15)$M_\odot$ &   0.998 &  26.43 &   0.31 &   0.998 &  26.53 &   0.30 &   324.7 & (15+5)$M_\odot$ &   0.996 &  17.89 &   0.22 &   0.996 &  17.93 &   0.22 &   488.0 \\* 
 & (20+10)$M_\odot$ &   0.998 &  27.01 &   0.26 &   0.998 &  27.04 &   0.26 &   324.1 & (10+5)$M_\odot$ &   0.997 &  13.19 &   0.27 &   0.997 &  13.09 &   0.28 &   658.5 \\* 
 & (15+10)$M_\odot$ &   0.998 &  22.16 &   0.29 &   0.998 &  22.17 &   0.29 &   393.8 & (5+5)$M_\odot$ &   0.999 &   8.61 &   0.32 &   0.999 &   8.60 &   0.32 &   996.6 \\ 
\hline \pagebreak
 & (20+20)$M_\odot$ &   0.999 &  43.15 &   0.22 &   0.999 &  43.17 &   0.22 &   203.2 & (20+5)$M_\odot$ &   0.999 &  26.22 &   0.15 &   1.000 &  26.22 &   0.15 &   341.0 \\* 
 & (20+15)$M_\odot$ &   0.999 &  38.02 &   0.21 &   1.000 &  38.04 &   0.21 &   230.5 & (10+10)$M_\odot$ &   1.000 &  21.64 &   0.22 &   1.000 &  21.76 &   0.22 &   407.4 \\* 
ET(3, 3.5, $-2$) & (15+15)$M_\odot$ &   0.999 &  32.70 &   0.21 &   0.999 &  32.65 &   0.22 &   269.6 & (15+5)$M_\odot$ &   1.000 &  21.23 &   0.17 &   1.000 &  21.22 &   0.17 &   419.1 \\* 
 & (20+10)$M_\odot$ &   1.000 &  32.17 &   0.20 &   1.000 &  32.17 &   0.20 &   276.3 & (10+5)$M_\odot$ &   0.999 &  16.14 &   0.20 &   1.000 &  16.08 &   0.20 &   544.9 \\* 
 & (15+10)$M_\odot$ &   0.999 &  26.96 &   0.21 &   0.999 &  27.00 &   0.21 &   327.5 & (5+5)$M_\odot$ &   0.999 &  10.81 &   0.22 &   0.999 &  10.72 &   0.22 &   819.3 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.999 &  41.85 &   0.23 &   0.999 &  41.69 &   0.23 &   211.1 & (20+5)$M_\odot$ &   0.999 &  25.48 &   0.15 &   1.000 &  25.45 &   0.16 &   345.7 \\* 
 & (20+15)$M_\odot$ &   0.999 &  36.32 &   0.23 &   1.000 &  36.11 &   0.23 &   244.2 & (10+10)$M_\odot$ &   0.999 &  20.75 &   0.23 &   0.999 &  20.69 &   0.23 &   421.9 \\* 
ET(3, 3.5, +2) & (15+15)$M_\odot$ &   0.999 &  31.11 &   0.23 &   1.000 &  31.01 &   0.24 &   284.6 & (15+5)$M_\odot$ &   1.000 &  20.51 &   0.18 &   1.000 &  20.50 &   0.18 &   435.4 \\* 
 & (20+10)$M_\odot$ &   0.998 &  31.06 &   0.21 &   0.999 &  30.98 &   0.21 &   286.8 & (10+5)$M_\odot$ &   0.999 &  15.40 &   0.21 &   0.999 &  15.38 &   0.21 &   572.7 \\* 
 & (15+10)$M_\odot$ &   0.999 &  25.95 &   0.22 &   0.999 &  25.85 &   0.23 &   339.7 & (5+5)$M_\odot$ &   0.999 &  10.25 &   0.24 &   0.999 &  10.25 &   0.24 &   853.6 \\ \hline
 & (20+20)$M_\odot$ &   0.993 &  41.79 &   0.24 &   0.993 &  41.77 &   0.24 &   211.0 & (20+5)$M_\odot$ &   0.997 &  26.39 &   0.15 &   0.998 &  26.57 &   0.14 &   335.7 \\* 
 & (20+15)$M_\odot$ &   0.994 &  37.13 &   0.23 &   0.994 &  37.60 &   0.22 &   236.5 & (10+10)$M_\odot$ &   0.997 &  21.68 &   0.22 &   0.998 &  21.65 &   0.22 &   409.6 \\* 
EP(2, 2.5) & (15+15)$M_\odot$ &   0.992 &  31.60 &   0.23 &   0.994 &  32.01 &   0.23 &   276.9 & (15+5)$M_\odot$ &   0.998 &  21.37 &   0.17 &   0.999 &  21.42 &   0.17 &   417.6 \\* 
 & (20+10)$M_\odot$ &   0.996 &  32.19 &   0.20 &   0.996 &  32.14 &   0.20 &   276.8 & (10+5)$M_\odot$ &   0.998 &  16.06 &   0.20 &   0.998 &  16.10 &   0.20 &   545.1 \\* 
 & (15+10)$M_\odot$ &   0.996 &  27.04 &   0.21 &   0.996 &  27.04 &   0.21 &   327.8 & (5+5)$M_\odot$ &   0.998 &  10.75 &   0.22 &   0.998 &  10.76 &   0.22 &   817.3 \\ 
\hline
 & (20+20)$M_\odot$ &   0.997 &  41.49 &   0.23 &   1.000 &  40.88 &   0.24 &   215.5 & (20+5)$M_\odot$ &   1.000 &  25.25 &   0.16 &   1.000 &  25.26 &   0.16 &   352.1 \\* 
 & (20+15)$M_\odot$ &   0.997 &  35.06 &   0.25 &   1.000 &  35.64 &   0.24 &   245.9 & (10+10)$M_\odot$ &   1.000 &  20.56 &   0.24 &   1.000 &  20.51 &   0.24 &   424.9 \\* 
EP(3, 3.5, $-2$) & (15+15)$M_\odot$ &   1.000 &  30.73 &   0.24 &   1.000 &  30.70 &   0.24 &   286.9 & (15+5)$M_\odot$ &   1.000 &  20.33 &   0.18 &   1.000 &  20.30 &   0.18 &   433.1 \\* 
 & (20+10)$M_\odot$ &   1.000 &  30.64 &   0.21 &   1.000 &  30.63 &   0.21 &   287.1 & (10+5)$M_\odot$ &   1.000 &  15.28 &   0.22 &   1.000 &  15.32 &   0.21 &   572.9 \\* 
 & (15+10)$M_\odot$ &   1.000 &  25.58 &   0.23 &   1.000 &  25.58 &   0.23 &   344.9 & (5+5)$M_\odot$ &   1.000 &  10.21 &   0.24 &   1.000 &  10.22 &   0.24 &   854.4 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.998 &  40.05 &   0.25 &   1.000 &  39.87 &   0.25 &   219.8 & (20+5)$M_\odot$ &   0.999 &  24.98 &   0.16 &   1.000 &  24.93 &   0.16 &   353.0 \\* 
 & (20+15)$M_\odot$ &   0.998 &  34.91 &   0.24 &   1.000 &  34.92 &   0.25 &   252.7 & (10+10)$M_\odot$ &   1.000 &  19.92 &   0.25 &   1.000 &  19.85 &   0.25 &   441.6 \\* 
EP(3, 3.5, +2) & (15+15)$M_\odot$ &   1.000 &  29.87 &   0.25 &   1.000 &  29.87 &   0.25 &   290.6 & (15+5)$M_\odot$ &   1.000 &  19.98 &   0.19 &   1.000 &  19.91 &   0.19 &   444.4 \\* 
 & (20+10)$M_\odot$ &   0.999 &  29.99 &   0.22 &   1.000 &  29.86 &   0.22 &   292.5 & (10+5)$M_\odot$ &   1.000 &  14.98 &   0.22 &   0.999 &  14.96 &   0.22 &   584.0 \\* 
 & (15+10)$M_\odot$ &   1.000 &  24.83 &   0.24 &   1.000 &  24.83 &   0.24 &   355.4 & (5+5)$M_\odot$ &   0.999 &   9.99 &   0.25 &   1.000 &   9.98 &   0.25 &   877.7 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.988 &  26.79 &   0.62 &   0.990 &  24.74 &   0.76 &   290.7 & (20+5)$M_\odot$ &   0.941 &  31.21 &   0.10 &   0.962 &  30.26 &   0.11 &   287.2 \\* 
 & (20+15)$M_\odot$ &   0.982 &  23.90 &   0.59 &   0.982 &  23.91 &   0.59 &   322.7 & (10+10)$M_\odot$ &   0.980 &  17.14 &   0.35 &   0.982 &  17.25 &   0.34 &   493.8 \\* 
HT(3, 3.5, $-2$) & (15+15)$M_\odot$ &   0.976 &  20.86 &   0.56 &   0.979 &  21.27 &   0.54 &   372.2 & (15+5)$M_\odot$ &   0.988 &  21.56 &   0.16 &   0.988 &  21.56 &   0.16 &   407.3 \\* 
 & (20+10)$M_\odot$ &   0.985 &  27.05 &   0.29 &   0.986 &  27.08 &   0.28 &   321.0 & (10+5)$M_\odot$ &   0.991 &  15.05 &   0.22 &   0.993 &  15.02 &   0.22 &   582.1 \\* 
 & (15+10)$M_\odot$ &   0.978 &  22.28 &   0.31 &   0.978 &  22.32 &   0.31 &   389.3 & (5+5)$M_\odot$ &   0.991 &   9.81 &   0.26 &   0.992 &   9.83 &   0.26 &   798.6 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.987 &  20.90 &   1.00 &   0.988 &  20.93 &   1.00 &   319.4 & (20+5)$M_\odot$ &   0.932 &  30.88 &   0.10 &   0.955 &  29.95 &   0.11 &   292.5 \\* 
 & (20+15)$M_\odot$ &   0.979 &  18.72 &   0.96 &   0.979 &  18.72 &   0.96 &   360.2 & (10+10)$M_\odot$ &   0.973 &  14.84 &   0.45 &   0.974 &  14.74 &   0.46 &   553.2 \\* 
HT(3, 3.5, +2) & (15+15)$M_\odot$ &   0.970 &  16.93 &   0.83 &   0.970 &  16.93 &   0.83 &   414.9 & (15+5)$M_\odot$ &   0.987 &  21.20 &   0.17 &   0.987 &  21.15 &   0.17 &   416.8 \\* 
 & (20+10)$M_\odot$ &   0.977 &  25.19 &   0.32 &   0.977 &  24.51 &   0.35 &   349.6 & (10+5)$M_\odot$ &   0.992 &  14.15 &   0.25 &   0.992 &  14.15 &   0.25 &   615.7 \\* 
 & (15+10)$M_\odot$ &   0.973 &  19.43 &   0.40 &   0.973 &  19.46 &   0.40 &   428.2 & (5+5)$M_\odot$ &   0.989 &   9.23 &   0.29 &   0.989 &   9.28 &   0.29 &   754.7 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.973 &  20.64 &   1.00 &   0.973 &  20.64 &   1.00 &   323.2 & (20+5)$M_\odot$ &   0.930 &  30.83 &   0.10 &   0.953 &  29.87 &   0.11 &   294.6 \\* 
 & (20+15)$M_\odot$ &   0.965 &  21.55 &   0.69 &   0.966 &  21.79 &   0.67 &   340.8 & (10+10)$M_\odot$ &   0.970 &  15.51 &   0.41 &   0.970 &  15.54 &   0.41 &   531.0 \\* 
HP(3, 3.5, $-2$) & (15+15)$M_\odot$ &   0.963 &  19.64 &   0.59 &   0.966 &  18.72 &   0.66 &   398.9 & (15+5)$M_\odot$ &   0.986 &  21.04 &   0.17 &   0.987 &  20.98 &   0.17 &   420.3 \\* 
 & (20+10)$M_\odot$ &   0.974 &  26.00 &   0.30 &   0.975 &  26.27 &   0.29 &   331.0 & (10+5)$M_\odot$ &   0.991 &  13.83 &   0.26 &   0.991 &  13.85 &   0.26 &   633.8 \\* 
 & (15+10)$M_\odot$ &   0.963 &  17.92 &   0.48 &   0.964 &  18.16 &   0.46 &   451.5 & (5+5)$M_\odot$ &   0.987 &   9.20 &   0.29 &   0.987 &   9.23 &   0.29 &   640.9 \\ 
\hline 
 & (20+20)$M_\odot$ &   0.938 &  19.98 &   1.00 &   0.938 &  19.98 &   1.00 &   335.0 & (20+5)$M_\odot$ &   0.951 &  29.72 &   0.11 &   0.951 &  29.70 &   0.11 &   296.4 \\* 
 & (20+15)$M_\odot$ &   0.957 &  17.71 &   1.00 &   0.957 &  17.71 &   1.00 &   377.3 & (10+10)$M_\odot$ &   0.964 &  14.15 &   0.49 &   0.964 &  14.28 &   0.48 &   559.8 \\* 
HP(3, 3.5, +2) & (15+15)$M_\odot$ &   0.950 &  15.18 &   1.00 &   0.950 &  15.18 &   1.00 &   439.4 & (15+5)$M_\odot$ &   0.986 &  20.84 &   0.17 &   0.987 &  20.76 &   0.17 &   423.1 \\* 
 & (20+10)$M_\odot$ &   0.972 &  24.34 &   0.34 &   0.973 &  24.52 &   0.34 &   348.3 & (10+5)$M_\odot$ &   0.988 &  13.44 &   0.27 &   0.988 &  13.65 &   0.26 &   634.4 \\* 
 & (15+10)$M_\odot$ &   0.954 &  18.03 &   0.46 &   0.955 &  17.83 &   0.47 &   452.8 & (5+5)$M_\odot$ &   0.985 &   8.86 &   0.31 &   0.986 &   8.99 &   0.30 &   724.4 \\ 
\hline 

\multicolumn{17}{c}{} \\
\caption{\small Fitting factors for the projection of the target models (in
the rows) onto the EP$(3,3.5,0)$ detection template family. For ten
choices of BBH masses, this table shows the maxmax matches between the
target models and the EP$(3,3.5,0)$ search model, \emph{with} (mmc)
and \emph{without} (mm) the time-domain cut discussed in Sec.\
\ref{sec7}. The matches are \emph{maximized over the intrinsic
parameters of the search model} (over $M$ and $\eta$ for the mm
values; over $M$, $\eta$ and $f_\mathrm{cut}$ for the mmc values).
For each intersection, the triple (mm,$M$,$\eta$) and the quadruple
(mm,$M$,$\eta$,$f_\mathrm{cut}$) denote the maximized matches and the
mass (and cut) parameters at which the maxima are attained.  In
computing these matches, the search parameter $\eta$ was \emph{not}
restricted to its physical range $0 < \eta \leq 1/4$, but it was
allowed to move in the range $0 < \eta < 1$ for which the
energy-balance equation \eqref{3.1} is still formally integrable.
This table shows that the addition of the time-domain cut can improve
the fitting factors considerably, especially for the higher $M$'s in
the in the left half of the table, and for the models whose orbital
evolution is ended within the range of good interferometer
sensitivity.
\label{tableXVI}}
\end{longtable*}
